Automatically Finding Optimal Index Structure

Existing learned indexes (e.g., RMI, ALEX, PGM) optimize the internal regressor of each node, not the overall structure such as index height, the size of each layer, etc. In this paper, we share our recent findings that we can achieve significantly faster lookup speed by optimizing the structure as well as internal regressors. Specifically, our approach (called AirIndex) expresses the end-to-end lookup time as a novel objective function, and searches for optimal design decisions using a purpose-built optimizer. In our experiments with state-of-the-art methods, AirIndex achieves 3.3x-7.7x faster lookup for the data stored on local SSD, and 1.4x-3.0x faster lookup for the data on Azure Cloud Storage.

==> figures/benchmark1.tex <==


\begin{figure}[t]
  \flushleft
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xbar stacked,
  area legend,
  legend style={
    legend columns=4,
    at={(xticklabel cs:2)},
    anchor=north,
    draw=none
    },
  ytick={1, 2, 3, 4},
  yticklabels={\system,\alex,\psql,\rocksdb},
  axis y line*=none,
  axis x line*=bottom,
  tick label style={font=\footnotesize},
  legend style={font=\footnotesize},
  label style={font=\footnotesize},
  area legend,
  y=3mm,
  bar width=0.025\linewidth,
  xtick={0,2000,...,8000},
  xticklabels={\texttt{0s}, \texttt{2s}, \texttt{4s}, \texttt{6s}, \texttt{8s}},
  xmin=0, 
  xmax=8500, 
  restrict x to domain*=0:10000,
  enlarge y limits={abs=0.8},
  after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:1.001,0) -- (rel axis cs:1.001,1);
        },
  every axis plot/.append style={fill},
  clip=false,
  xlabel={Elapsed Time},
  title style={
    at={(xticklabel cs:0.5)},
    below=1ex,
    text width=\figurewidth}
    ]
    
  \addplot[barOrange] coordinates
     {(165.7,1) (0,2) (0,3) (0,4)};%PWL
  \node[right,font=\small] at ($(axis cs:165.7,1)$) {0.16};
    \addplot[barYellow] coordinates 
    %  {(0,1) (0,2) (654390.1351,3) (0,4)};%ALEX
  {(0,1) (10000,2) (0,3) (0,4)};%ALEX
  \node[right,font=\small] at ($(axis cs:10000,2)$) {654};
  \addplot[barLightGreen] coordinates
     {(0,1) (0,2) (5064,3) (0,4)};%PSQL
  \node[right, font=\small] at ($(axis cs:5064,3)$) {5};
  \addplot[barGreen] coordinates
     {(0,1) (0,2) (0,3) (5668.239616,4)};%rocksDB
  \node[right, font=\small] at ($(axis cs:5668.239616,4)$) {5.7};

      
\end{axis}
\end{tikzpicture}
\caption{Time for completing the first query}
\vspace{-3mm}
\label{fig:benchmark1}
\end{figure}


==> figures/benchmark2.tex <==
\begin{figure}[t]
  %\centering
  \flushleft
\begin{tikzpicture}
\begin{axis}[
  width=\figurewidth,
  height=\figureheight,
  xbar stacked,
  area legend,
  legend style={
    legend columns=4,
    at={(xticklabel cs:2)},
    anchor=north,
    draw=none,
    },
  ytick={1, 2, 3, 4},
  yticklabels={\system, \alex, \psql, \rocksdb},
  xlabel={Elapsed Time},
  axis y line*=none,
  axis x line*=bottom,
  tick label style={font=\footnotesize},
  legend style={font=\footnotesize},
  label style={font=\footnotesize},
  area legend,
  y=3mm,
 bar width=0.025\linewidth, xtick={0,10,...,30},xticklabels={\texttt{0min}, \texttt{10min}, \texttt{20min}, \texttt{30min}}, xmin=0, xmax=35,
  enlarge y limits={abs=0.8},
  after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:1.001,0) -- (rel axis cs:1.001,1);
        },
  every axis plot/.append style={fill},
  clip=false,
  title style={
    at={(xticklabel cs:0.5)},
    below=1ex,
    text width=\figurewidth},
    ]
    
    
    % \nextgroupplot[title={\subcaption{Cumulative time for the first 30000 queries}}, title style={at={($(xticklabel cs:0.5)+(0, 0.3)$)},text width=\figurewidth},bar width=0.025\linewidth, xtick={0,10,...,30},xticklabels={\texttt{0min}, \texttt{10min}, \texttt{20min}, \texttt{30min}}, xmin=0, xmax=35]
%   \addplot[barOrange] coordinates
% %      {(0,1) (0,2) (0,3) (17.23423,4)};%PWL
% %   \node[right,font=\small] at ($(axis cs:17.23423,4)$) {17};
%   {(8.62,1) (0,2) (0,3) (0,4)};%PWL
%   \node[right,font=\small] at ($(axis cs:9,1)$) {8.62};
%   \addplot[barYellow] coordinates
% %      {(0,1) (0,2) (21.81312191,3) (0,4)};%ALEX
% %   \node[right,font=\small] at ($(axis cs:22,3)$) {22};
%      {(0,1) (10.91,2) (0,3) (0,4)};%ALEX
%   \node[right,font=\small] at ($(axis cs:11.2,2)$) {10.91};
%   \addplot[barLightGreen] coordinates
%     %  {(0,1) (26.5864246,2) (0,3) (0,4)};%PSQL
% %   \node[right,font=\small] at ($(axis cs:27,2)$) {27};
%     {(0,1) (0,2) (13.29,3) (0,4)};%PSQL
%   \node[right,font=\small] at ($(axis cs:13.5,3)$) {13.29};
%   \addplot[barGreen] coordinates
%     %  {(54.67527001,1) (0,2) (0,3) (0,4)};%rocksDB
% %   \node[right,font=\small] at ($(axis cs:55,1)$) {55};
%       {(0,1) (0,2) (0,3) (27.34,4)};%rocksDB
%   \node[right,font=\small] at ($(axis cs:27.4,4)$) {27.34};  
    
    
    
    
  \addplot[barOrange] coordinates
%      {(0,1) (0,2) (0,3) (17.23423,4)};%PWL
%   \node[right,font=\small] at ($(axis cs:17.23423,4)$) {17};
  {(8.62,1) (0,2) (0,3) (0,4)};%PWL
  \node[right,font=\small] at ($(axis cs:9,1)$) {8.62};
  \addplot[barYellow] coordinates
%      {(0,1) (0,2) (21.81312191,3) (0,4)};%ALEX
%   \node[right,font=\small] at ($(axis cs:22,3)$) {22};
     {(0,1) (10.91,2) (0,3) (0,4)};%ALEX
  \node[right,font=\small] at ($(axis cs:11.2,2)$) {10.91};
  \addplot[barLightGreen] coordinates
    %  {(0,1) (26.5864246,2) (0,3) (0,4)};%PSQL
%   \node[right,font=\small] at ($(axis cs:27,2)$) {27};
    {(0,1) (0,2) (13.29,3) (0,4)};%PSQL
  \node[right,font=\small] at ($(axis cs:13.5,3)$) {13.29};
  \addplot[barGreen] coordinates
    %  {(54.67527001,1) (0,2) (0,3) (0,4)};%rocksDB
%   \node[right,font=\small] at ($(axis cs:55,1)$) {55};
      {(0,1) (0,2) (0,3) (27.34,4)};%rocksDB
  \node[right,font=\small] at ($(axis cs:27.4,4)$) {27.34};  

    
    % \node at (axis cs: 0,0) {*};
      
    \end{axis}
    \end{tikzpicture}
    


  \caption{Time for completing 30,000 queries}
  \vspace{-3mm}
  
  \label{fig:benchmark2}
\end{figure}

==> figures/benchmark3.tex <==
\begin{figure}[t]
%   \centering

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=90mm,
        height=38mm,
        ybar=1mm,
        bar width=0.8mm,
        % x=0.7cm,
        xlabel=Time Limit,
        xmin=0.5,
        xmax=10.8,
        ymode=log,
        ymin=0.1,
        log origin=infty,
        xtick={1, 2, ..., 10},
        xticklabels={\texttt{1s}, \texttt{2s}, \texttt{4s}, \texttt{8s}, \texttt{16s}, \texttt{32s}, \texttt{1min}, \texttt{2min}, \texttt{4min}, \texttt{8min}},
        xticklabel style={rotate=0},
        ylabel near ticks,
        xlabel style={font=\bf\scriptsize},
        ylabel style={font=\bf\scriptsize},
        ylabel style={align=center},
        % ymin=0,
        % ymax=35,
        ymax=100,
        % ytick={0, 10, ..., 30},
        ytick={0.1, 1, 10, 100},
        yticklabels={0.1, 1, 10, 100},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=1mm},
        ylabel style={yshift=-2mm},
        enlarge y limits={abs=0.8},
        enlarge x limits={abs=0.1},
        legend image post style={scale=0.5},
        legend style={
            font=\scriptsize,
            at={(0,1.05)},anchor=south west,column sep=1pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=3,
        area legend,
        clip=false,
        every axis/.append style={font=\scriptsize},
        % ymode=log,
        minor grid style=lightgray,
        ymajorgrids,
        ylabel=Throughput (qps)
        ]
    
    
    %rocksdb
   \addplot[thick,draw=barGreen,fill=barGreen]
    table[x=x,y=y] {
    x c y   
    1 0 0
    2 0 0
    3 0 0
    4 0 0.5
    5 0 0.875
    % 4 0 1
    % 5 0 1
    6 0 1
    7 0 1.47
    8 0 3.7
    9 0 9.25
    10 0 14.18
    };
    
      
   %psql
   \addplot[thick,draw=barLightGreen,fill=barLightGreen]
    table[x=x,y=y] {
    x c y   
    1 0 0
    2 0 0
    3 0 0
    4 0 9.5
    5 0 18.4
    6 0 22.2
    7 0 25.2
    8 0 30
    9 0 33.6
    10 0 36
    };
    
    % %alex  
    % \addplot[thick,draw=barGreen,fill=barGreen]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y  
    % % 1 1 0
    % % 2 1 0
    % % 3 1 0
    % % 4 1 0
    % % 5 1 0
    % % 6 1 0
    % % 7 1 0
    % };
    
    %pwl
    \addplot[thick,draw=barOrange,fill=barOrange]
    table[x=x,y=y] {
    x c y  
    1 3 6
    2 3 12.5
    3 3 21
    4 3 24.6
    5 3 26.3
    6 3 28.2
    7 3 29.4 
    8 3 31.3 
    9 3 36.2 
    10 3 53.4
    };
    
    % 7 3 29.4 %20 %1.17
    % 8 3 31.3 %8.46 %1.04
    % 9 3 36.2 %3.91 %1.08
    % 10 3 53.4 %3.77 %1.48
    
    \addlegendentry{\rocksdb}
    \addlegendentry{\psql}
    % \addlegendentry{ALEX}
    \addlegendentry{\system}
    
    % \node at (axis cs: 0,0) {*};
      
    \end{axis}
    \end{tikzpicture}
    
    % \vspace{-2mm}
 

  \caption{Query throughput (i.e., queries per second) measured for a certain time limit (X-axis) after clearing the cache. 
%   The throughput gradually increases as more data is cached (thus, cache hits increase).
%   The higher the Y-bar, the greater number of queries a respective method can process.
  \alex doesn't appear in this chart because retrieving its model exceeds 8 minutes.
%   Term query throughput of different index systems after corresponding consecutive times. (\todo{Why Alex is not here?})
  }
  \vspace{-3mm}
  
  \label{fig:benchmark3}
\end{figure}


==> figures/index.tex <==
\begin{figure}[t]
  \centering
%   \vspace{2mm}
  
\tikzset{
mynode/.style={
    anchor=north,draw=black,thick,font=\scriptsize,
    minimum height=4mm,minimum width=16mm,
}
}

\begin{tikzpicture}

\coordinate (T) at (0,0);

% tree

\node[mynode,minimum width=10mm] (L1) at (T) {};

\node[mynode,minimum width=30mm] (L2) at ($(L1.south) + (0,-0.3)$) {};

\node[mynode,minimum width=45mm] (L3) at ($(L2.south) + (0,-0.3)$) {};

\node[mynode,minimum width=60mm,font=\sf\scriptsize,inner ysep=1mm] (L4) 
    at ($(L3.south) + (0,-0.3)$) 
    {Data Layer (= \emph{key-value pairs})};

\node[anchor=east,font=\sf\scriptsize] at ($(L1.west)+(-0.7,0)$) {Regressor Layer 1};
\node[anchor=east,font=\sf\scriptsize] at ($(L2.west)+(-0.3,0)$) {Regressor Layer 2};
\node[anchor=east,font=\sf\scriptsize] at ($(L3.west)+(-0.1,0)$) {Regressor Layer 3};

%
\node[
    mynode,ultra thick,minimum width=3mm,draw=RedColor,
    fill=RedColor,fill opacity=0.2
    % line width=2mm,
] 
(M1) at ($(L1.north)+(-0,0)$) {};

\node[
    mynode,ultra thick,minimum width=4mm,draw=RedColor,
    fill=RedColor,fill opacity=0.2
    % line width=2mm,
] 
(M) at ($(L2.north)+(-0.5,0)$) {};
\node[anchor=east,text=RedColor,font=\Large,inner xsep=0] 
at ($(M.west) + (-0,0)$) {\textbf{$\cdots$}};
\node[anchor=west,text=RedColor,font=\Large,inner xsep=0] 
at ($(M.east) + (0.1,0)$) {\textbf{$\cdots$}};

\node[
    mynode,ultra thick,minimum width=4mm,draw=RedColor,
    fill=RedColor,fill opacity=0.2
    % line width=2mm,
] 
(M2) at ($(L3.north)+(-0.9,0)$) {};
\node[anchor=east,text=RedColor,font=\Large,inner xsep=0] 
at ($(M2.west) + (-0,0)$) {\textbf{$\cdots$}};
\node[anchor=west,text=RedColor,font=\Large,inner xsep=0] 
at ($(M2.east) + (0.1,0)$) {\textbf{$\cdots$}}; 


% Opt 1
\node[
    mynode,ultra thick,minimum width=3mm,
    draw=none,
] 
(O1) at ($(T)+(-2.7,0.7)$) {\color{RedColor} \textit{\textbf{Opt 1: Model Type}}};
\draw[->,thick,draw=RedColor] (O1.east) to[out=0,in=120] ($(M1.north)+(-0.1,0.1)$);
\draw[->,thick,draw=RedColor] (O1.east) to[out=-20,in=110] ($(M.north)+(-0.1,0)$);
\draw[->,thick,draw=RedColor] (O1.east) to[out=-30,in=80] ($(M2.north)+(-0.1,0)$);


% Opt 2: 
\coordinate (B) at (2.7,0);
\draw[<->,ultra thick,draw=BlueColor] (B) -- ($(B)+(0,-1.9)$);

\node[
    mynode,ultra thick,minimum width=3mm,
    draw=none,
    anchor=north west
] 
(O2) at ($(T)+(0.5,0.7)$) {\color{BlueColor} \textit{\textbf{Opt 2: Index Height}}};


% 
% \draw[thick] (L1.south west) -- (M.north west);
% \draw[thick] (L1.south east) -- ($(M.north east)+(0.6,0)$);

%
% \draw[thick] (M.south west) -- ($(L3.north)+(-1,0)$);
% \draw[thick] (M.south east) -- ($(L3.north)+(-0.2,0)$);

\end{tikzpicture}  
  
\vspace{2mm}
\caption{Index structure and optimization parameters.}
\label{fig:model_design}
\end{figure}


==> figures/model.tex <==
\tikzset{every picture/.style={line width=0.1pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Shape: Rectangle [id:dp08741214971116673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.67,39.43) -- (351.6,39.43) -- (351.6,66.43) -- (273.67,66.43) -- cycle ;
%Shape: Rectangle [id:dp3511707114877892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.6,39.43) -- (429.01,39.43) -- (429.01,66.43) -- (351.6,66.43) -- cycle ;
%Shape: Rectangle [id:dp2784287463367745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57,11) -- (210.2,11) -- (210.2,30.6) -- (57,30.6) -- cycle ;
%Shape: Circle [id:dp11316270706863951] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (278,52.87) .. controls (278,46.98) and (282.78,42.2) .. (288.67,42.2) .. controls (294.57,42.2) and (299.34,46.98) .. (299.34,52.87) .. controls (299.34,58.77) and (294.57,63.54) .. (288.67,63.54) .. controls (282.78,63.54) and (278,58.77) .. (278,52.87) -- cycle ;
%Shape: Circle [id:dp9310514370175808] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (301.96,52.93) .. controls (301.96,47.03) and (306.74,42.26) .. (312.64,42.26) .. controls (318.53,42.26) and (323.31,47.03) .. (323.31,52.93) .. controls (323.31,58.82) and (318.53,63.6) .. (312.64,63.6) .. controls (306.74,63.6) and (301.96,58.82) .. (301.96,52.93) -- cycle ;
%Shape: Circle [id:dp7141160983424568] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (326,52.93) .. controls (326,47.03) and (330.78,42.26) .. (336.67,42.26) .. controls (342.57,42.26) and (347.34,47.03) .. (347.34,52.93) .. controls (347.34,58.82) and (342.57,63.6) .. (336.67,63.6) .. controls (330.78,63.6) and (326,58.82) .. (326,52.93) -- cycle ;
%Shape: Circle [id:dp7508541363867962] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (380,52.93) .. controls (380,47.03) and (384.78,42.26) .. (390.67,42.26) .. controls (396.57,42.26) and (401.34,47.03) .. (401.34,52.93) .. controls (401.34,58.82) and (396.57,63.6) .. (390.67,63.6) .. controls (384.78,63.6) and (380,58.82) .. (380,52.93) -- cycle ;
%Shape: Circle [id:dp5592837997411994] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (404,52.93) .. controls (404,47.03) and (408.78,42.26) .. (414.67,42.26) .. controls (420.57,42.26) and (425.34,47.03) .. (425.34,52.93) .. controls (425.34,58.82) and (420.57,63.6) .. (414.67,63.6) .. controls (408.78,63.6) and (404,58.82) .. (404,52.93) -- cycle ;
%Shape: Rectangle [id:dp6621574381359807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.1,39.43) -- (273.67,39.43) -- (273.67,66.43) -- (242.1,66.43) -- cycle ;
%Shape: Rectangle [id:dp7982512203474268] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.2,36.86) -- (250,36.86) -- (250,67.43) -- (234.2,67.43) -- cycle ;
%Shape: Rectangle [id:dp24373986163002215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.01,39.43) -- (467.2,39.43) -- (467.2,66.43) -- (429.01,66.43) -- cycle ;
%Shape: Rectangle [id:dp9941176980580054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.3,35.86) -- (469.2,35.86) -- (469.2,66.43) -- (454.3,66.43) -- cycle ;
%Shape: Circle [id:dp9966260715003753] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (356,52.93) .. controls (356,47.03) and (360.78,42.26) .. (366.67,42.26) .. controls (372.57,42.26) and (377.34,47.03) .. (377.34,52.93) .. controls (377.34,58.82) and (372.57,63.6) .. (366.67,63.6) .. controls (360.78,63.6) and (356,58.82) .. (356,52.93) -- cycle ;
%Shape: Rectangle [id:dp7453766406175736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.12,118.5) -- (308.75,118.5) -- (308.75,133.96) -- (264.12,133.96) -- cycle ;
%Shape: Rectangle [id:dp3451500258842697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (308.75,118.5) -- (353.08,118.5) -- (353.08,133.96) -- (308.75,133.96) -- cycle ;
%Shape: Rectangle [id:dp21146335065110966] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.49,118.5) -- (264.12,118.5) -- (264.12,133.96) -- (233.49,133.96) -- cycle ;
%Shape: Rectangle [id:dp5077400369394824] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.49,117.02) -- (250.56,117.02) -- (250.56,133.96) -- (233.49,133.96) -- cycle ;
%Shape: Rectangle [id:dp1419994121325644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.86,118.5) -- (470.43,118.5) -- (470.43,133.96) -- (441.86,133.96) -- cycle ;
%Shape: Rectangle [id:dp07619657245617184] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.91,117.02) -- (471,117.02) -- (471,134.53) -- (456.91,134.53) -- cycle ;
%Shape: Rectangle [id:dp6773114141517659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.89,118.5) -- (397.52,118.5) -- (397.52,133.96) -- (352.89,133.96) -- cycle ;
%Shape: Rectangle [id:dp6045745943186425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397.52,118.5) -- (441.86,118.5) -- (441.86,133.96) -- (397.52,133.96) -- cycle ;
%Shape: Ellipse [id:dp6492980540971655] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (264.7,126.24) .. controls (264.7,123.2) and (266.59,120.73) .. (268.92,120.73) .. controls (271.25,120.73) and (273.14,123.2) .. (273.14,126.24) .. controls (273.14,129.29) and (271.25,131.76) .. (268.92,131.76) .. controls (266.59,131.76) and (264.7,129.29) .. (264.7,126.24) -- cycle ;
%Shape: Ellipse [id:dp36427069766309705] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (274.04,126.55) .. controls (274.04,123.5) and (275.93,121.03) .. (278.26,121.03) .. controls (280.59,121.03) and (282.48,123.5) .. (282.48,126.55) .. controls (282.48,129.6) and (280.59,132.07) .. (278.26,132.07) .. controls (275.93,132.07) and (274.04,129.6) .. (274.04,126.55) -- cycle ;
%Shape: Ellipse [id:dp9340883020389001] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (282.48,126.55) .. controls (282.48,123.33) and (286.84,120.73) .. (292.22,120.73) .. controls (297.6,120.73) and (301.96,123.33) .. (301.96,126.55) .. controls (301.96,129.77) and (297.6,132.38) .. (292.22,132.38) .. controls (286.84,132.38) and (282.48,129.77) .. (282.48,126.55) -- cycle ;
%Shape: Ellipse [id:dp17610003994352563] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (302.1,126.24) .. controls (302.1,122.86) and (310.85,120.11) .. (321.65,120.11) .. controls (332.45,120.11) and (341.2,122.86) .. (341.2,126.24) .. controls (341.2,129.63) and (332.45,132.38) .. (321.65,132.38) .. controls (310.85,132.38) and (302.1,129.63) .. (302.1,126.24) -- cycle ;
%Shape: Ellipse [id:dp5204977670619814] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (341.34,125.94) .. controls (341.34,122.72) and (344.88,120.11) .. (349.24,120.11) .. controls (353.6,120.11) and (357.14,122.72) .. (357.14,125.94) .. controls (357.14,129.16) and (353.6,131.76) .. (349.24,131.76) .. controls (344.88,131.76) and (341.34,129.16) .. (341.34,125.94) -- cycle ;
%Shape: Ellipse [id:dp37093169578063356] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (357.14,126.28) .. controls (357.14,123.04) and (361.59,120.42) .. (367.07,120.42) .. controls (372.56,120.42) and (377.01,123.04) .. (377.01,126.28) .. controls (377.01,129.51) and (372.56,132.13) .. (367.07,132.13) .. controls (361.59,132.13) and (357.14,129.51) .. (357.14,126.28) -- cycle ;
%Shape: Ellipse [id:dp8592849106210765] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (377.01,126.12) .. controls (377.01,122.8) and (379.23,120.11) .. (381.97,120.11) .. controls (384.72,120.11) and (386.94,122.8) .. (386.94,126.12) .. controls (386.94,129.44) and (384.72,132.13) .. (381.97,132.13) .. controls (379.23,132.13) and (377.01,129.44) .. (377.01,126.12) -- cycle ;
%Shape: Ellipse [id:dp5558437258839108] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (386.94,126.12) .. controls (386.94,122.8) and (389.16,120.11) .. (391.91,120.11) .. controls (394.65,120.11) and (396.87,122.8) .. (396.87,126.12) .. controls (396.87,129.44) and (394.65,132.13) .. (391.91,132.13) .. controls (389.16,132.13) and (386.94,129.44) .. (386.94,126.12) -- cycle ;
%Shape: Ellipse [id:dp8393852087035097] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (396.87,126.12) .. controls (396.87,123.14) and (405.02,120.73) .. (415.08,120.73) .. controls (425.14,120.73) and (433.29,123.14) .. (433.29,126.12) .. controls (433.29,129.1) and (425.14,131.52) .. (415.08,131.52) .. controls (405.02,131.52) and (396.87,129.1) .. (396.87,126.12) -- cycle ;
%Shape: Ellipse [id:dp35047209062368334] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (433.29,126.43) .. controls (433.29,123.28) and (436.17,120.73) .. (439.73,120.73) .. controls (443.29,120.73) and (446.17,123.28) .. (446.17,126.43) .. controls (446.17,129.58) and (443.29,132.13) .. (439.73,132.13) .. controls (436.17,132.13) and (433.29,129.58) .. (433.29,126.43) -- cycle ;
%Curve Lines [id:da3258296285270694] 
\draw    (282.95,57.4) .. controls (287.14,47.57) and (291,58.4) .. (293.9,48.3) ;
%Curve Lines [id:da6141019898841004] 
\draw    (306.95,57.46) .. controls (311.14,47.63) and (315,58.46) .. (317.9,48.36) ;
%Curve Lines [id:da5600154234995117] 
\draw    (330.95,57.46) .. controls (335.14,47.63) and (339,58.46) .. (341.9,48.36) ;
%Curve Lines [id:da28908601862797845] 
\draw    (384.95,57.46) .. controls (389.14,47.63) and (393,58.46) .. (395.9,48.36) ;
%Curve Lines [id:da9169626399965065] 
\draw    (408.95,57.46) .. controls (413.14,47.63) and (417,58.46) .. (419.9,48.36) ;
%Curve Lines [id:da06141371898272818] 
\draw    (360.95,57.46) .. controls (365.14,47.63) and (369,58.46) .. (371.9,48.36) ;
%Straight Lines [id:da8705024941009314] 
\draw    (312.64,63.6) -- (301.42,116.04) ;
\draw [shift={(301,118)}, rotate = 282.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46159127834941793] 
\draw    (312.64,63.6) -- (374.48,116.7) ;
\draw [shift={(376,118)}, rotate = 220.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp4611182261256088] 
\draw   (303,135.59) .. controls (303,140.26) and (305.33,142.59) .. (310,142.59) -- (329,142.59) .. controls (335.67,142.59) and (339,144.92) .. (339,149.59) .. controls (339,144.92) and (342.33,142.59) .. (349,142.59)(346,142.59) -- (370,142.59) .. controls (374.67,142.59) and (377,140.26) .. (377,135.59) ;
%Straight Lines [id:da8560783982414847] 
\draw    (251,29) -- (452,29) ;
\draw [shift={(454,29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(249,29)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp30461402593586095] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (234.2,36.86) .. controls (234.2,18.96) and (248.71,4.46) .. (266.6,4.46) -- (438.8,4.46) .. controls (456.69,4.46) and (471.2,18.96) .. (471.2,36.86) -- (471.2,134.06) .. controls (471.2,151.95) and (456.69,166.46) .. (438.8,166.46) -- (266.6,166.46) .. controls (248.71,166.46) and (234.2,151.95) .. (234.2,134.06) -- cycle ;
%Shape: Rectangle [id:dp3071241045986758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57,145) -- (210.2,145) -- (210.2,164.6) -- (57,164.6) -- cycle ;
%Shape: Rectangle [id:dp7538023111700258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54,102) -- (207.2,102) -- (207.2,121.6) -- (54,121.6) -- cycle ;
%Shape: Rectangle [id:dp6772222741910462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57,70.59) -- (210.2,70.59) -- (210.2,90.19) -- (57,90.19) -- cycle ;
%Straight Lines [id:da09740406256094303] 
\draw    (171.29,121.21) -- (166.62,143.04) ;
\draw [shift={(166.2,145)}, rotate = 282.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7260307918564031] 
\draw    (171.29,121.21) -- (197.48,143.7) ;
\draw [shift={(199,145)}, rotate = 220.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6138897490552969] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]  (148.69,121.6) .. controls (148.69,117.18) and (152.27,113.6) .. (156.69,113.6) -- (199.2,113.6) .. controls (203.62,113.6) and (207.2,117.18) .. (207.2,121.6) -- (207.2,145.59) .. controls (207.2,150.01) and (203.62,153.59) .. (199.2,153.59) -- (156.69,153.59) .. controls (152.27,153.59) and (148.69,150.01) .. (148.69,145.59) -- cycle ;
%Straight Lines [id:da4612132674880126] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (155.69,153.59) -- (257.05,164.95) ;
%Straight Lines [id:da3475204318508396] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (150.57,116.05) -- (240.71,16.91) ;
%Straight Lines [id:da6545975579021255] 
\draw    (28.2,144.6) -- (28.2,35.6) ;
\draw [shift={(28.2,33.6)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12917230343009778] 
\draw    (37.2,33.6) -- (37.2,142.6) ;
\draw [shift={(37.2,144.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (245,50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (448.3,50.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (246.92,123.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (450.33,123.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (328,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\leq \upDelta _{i}$};
% Text Node
\draw (351,13.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$s_{i}$};
% Text Node
\draw (101,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Index Layer L};
% Text Node
\draw (109,151) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Target KV};
% Text Node
\draw (101,107.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Index Layer 1};
% Text Node
\draw (101,76.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Index Layer 2};
% Text Node
\draw (130.3,55.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-270] [align=left] {...};
% Text Node
\draw (16,107) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {Derive};
% Text Node
\draw (50,72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-90] [align=left] {Lookup};


\end{tikzpicture}


==> figures/perf_conv.tex <==
\begin{figure}[t]
    \centering
    \pgfplotstableread{
    dataset psql rocksdb rmi pwl
        1.00  1742.46 1606.44 260.24  147.62
        2.00  953.87  808.43  178.13  97.59
        4.00  501.46  409.41  130.16  60.29
        8.00  273.82  209.99  111.29  44.21
        16.00 158.26  110.21  97.19 35.22
        32.00 98.98 60.21 91.47 26.52
        64.00 68.86 35.21 87.22 20.86
        128.00  52.38 22.74 83.63 17.33
        256.00  43.87 16.51 81.84 14.83
        512.00  39.02 13.60 78.06 13.38
        1000.00 36.32 12.16 73.48 12.55
        2000.00 33.49 11.50 67.77 11.76
        % 3000.00 31.58 11.26 62.62 11.15
        4000.00 30.30 11.14 58.94 10.53
        % 5000.00 29.35 11.05 55.65 10.06
        % 6000.00 28.53 10.98 52.73 9.63
        % 7000.00 28.00 10.93 50.55 9.26
        8000.00 27.59 10.90 48.27 8.89
        % 9000.00 27.46 10.86 46.25 8.56
        % 10000.00  28.02 10.83 44.59 8.29
        % 11000.00  28.40 10.80 42.94 8.00
        % 12000.00  28.53 10.79 41.61 7.75
        % 13000.00  28.59 10.77 40.18 7.50
        % 14000.00  28.58 10.76 38.80 7.26
        % 15000.00  28.57 10.74 37.63 7.04
        16000.00  28.59 10.73 36.50 6.84
        % 17000.00  28.72 10.71 35.41 6.65
        % 18000.00  28.98 10.69 34.35 6.45
        % 19000.00  28.94 10.68 33.42 6.28
        % 20000.00  28.89 10.66 32.53 6.11
        % 21000.00  28.83 10.65 31.76 5.95
        % 22000.00  28.80 10.64 30.94 5.79
        % 23000.00  28.76 10.63 30.15 5.64
        % 24000.00  28.71 10.61 29.42 5.50
        % 25000.00  28.65 10.60 28.70 5.36
        % 26000.00  28.60 10.59 27.99 5.22
        % 27000.00  28.54 10.57 27.33 5.09
        % 28000.00  28.49 10.56 26.71 4.96
        % 29000.00  28.43 10.54 26.12 4.84
        % 30000.00  28.39 10.53 25.54 4.73
        % 31000.00  28.35 10.52 25.02 4.62
        32000.00  28.33 10.51 24.52 4.52
        % 33000.00  28.30 10.49 24.01 4.41
        % 34000.00  28.28 10.48 23.49 4.32
        % 35000.00  28.25 10.47 23.02 4.22
        % 36000.00  28.23 10.47 22.58 4.14
        % 37000.00  28.21 10.46 22.19 4.05
        % 38000.00  28.19 10.45 21.79 3.97
        % 39000.00  28.17 10.44 21.40 3.89
        % 40000.00  28.14 10.43 21.01 3.81
        % 41000.00  28.10 10.42 20.65 3.73
        % 42000.00  28.06 10.40 20.29 3.66
        % 43000.00  28.04 10.39 19.95 3.59
        % 44000.00  28.00 10.38 19.61 3.52
        % 45000.00  27.96 10.37 19.28 3.46
        % 46000.00  27.93 10.36 18.98 3.40
        % 47000.00  27.90 10.35 18.68 3.34
        % 48000.00  27.87 10.34 18.42 3.28
        % 49000.00  27.84 10.33 18.15 3.23
        % 50000.00  27.82 10.32 17.86 3.17
        % 51000.00  27.79 10.31 17.59 3.12
        % 52000.00  27.76 10.30 17.33 3.07
        % 53000.00  27.73 10.29 17.07 3.02
        % 54000.00  27.70 10.28 16.82 2.97
        % 55000.00  27.66 10.27 16.58 2.92
        % 56000.00  27.62 10.26 16.35 2.88
        % 57000.00  27.58 10.25 16.12 2.83
        % 58000.00  27.55 10.24 15.90 2.79
        % 59000.00  27.51 10.23 15.67 2.75
        % 60000.00  27.48 10.22 15.46 2.71
        % 61000.00  27.43 10.21 15.26 2.67
        % 62000.00  27.39 10.20 15.06 2.63
        % 63000.00  27.36 10.19 14.87 2.59
        64000.00  27.32 10.18 14.67 2.56
        % 65000.00  27.29 10.17 14.47 2.52
        % 66000.00  27.25 10.16 14.29 2.49
        % 67000.00  27.22 10.15 14.12 2.45
        % 68000.00  27.19 10.14 13.94 2.42
        % 69000.00  27.16 10.13 13.76 2.39
        70000.00  27.12 10.12 13.60 2.36
    }\ltqTable
    
    \begin{tikzpicture}
        \begin{axis}[
            height=45mm,
            width=1.0\linewidth,
            xmode=log,
            % xmin=1,
            % xmax=16,
            % ymin=0,
            % ymax=150,
            xlabel=Number of Queries $n$,
            xlabel near ticks,
            % ylabel=RMS Error,
            ymode=log,
            ylabel=Latency (ms/op),
            ylabel near ticks,
            ylabel style={align=center},
            % xtick={1, 4, 8, ..., 16},
            % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
            % ytick={0, 30, 60, 90, 120, 150},
            % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
            % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
            % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
            % extra y ticks={10, 20, 30, 40},
            % extra y tick style={yticklabels={}},
            % ylabel shift=-2pt,
            % xlabel shift=-2pt,
            legend style={
                % at={(0.5,1.55)},anchor=south,column sep=2pt,
                at={(0.99,0.97)},anchor=north east,column sep=2pt,
                % at={(0.42,-0.45)},anchor=north,column sep=2pt,
                % at={(1.02,1.0)},anchor=north west,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=2,
            colormap name=bright,
            every axis/.append style={font=\small},
            xmajorgrids,
            % xminorgrids,
            ymajorgrids,
            % yminorgrids,
            % minor grid style=lightgray,
            % nodes near coords,
            % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        ]
        
        \addplot+[mark=x]
        table[x=dataset,y=psql] {\ltqTable};
        \addlegendentry{PostgreSQL}
        
        \addplot+[mark=o]
        table[x=dataset,y=rocksdb] {\ltqTable};
        \addlegendentry{RocksDB}
        
        \addplot+[mark=square]
        table[x=dataset,y=rmi] {\ltqTable};
        \addlegendentry{RMI}
        
        \addplot+[mark=diamond]
        table[x=dataset,y=pwl] {\ltqTable};
        \addlegendentry{\system}
        
        \end{axis}
    \end{tikzpicture}
        
    \caption{Average latency over first $n$ queries of different systems on \texttt{wiki} dataset. The plot shows $n \in \{1, 2, 4, \dots, 512, 1k, 2k, 4k, \dots, 64k, 70k \}$. Both axes are in the logarithmic scale.}
    \label{fig:latency_trend}
    \vspace{-5mm}
\end{figure}

